Cell-level modelling of homeostasis in confined epithelial monolayers

Tissue homeostasis, the biological process of maintaining a steady state in tissue via control of cell proliferation, death, and metabolic function, is essential for the development, growth, maintenance, and proper function of living organisms. Disruptions to this process can lead to serious diseases and even death. In this study, we use the vertex model for the cell-level description of tissue mechanics to investigate the impact of the tissue microenvironment and local mechanical properties of cells on homeostasis in confined epithelial tissues. We find a dynamic steady state, where the balance between cell divisions and removals sustains homeostasis. By characterising homeostasis in terms of cell count, tissue area, and the cells' neighbour count distribution, we identify the factors that govern regulated and ordered tissue growth. This work, therefore, sheds light on the mechanisms underlying tissue homeostasis and highlights the importance of mechanics in the control of biological processes such as tissue development and disease pathology.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

